Cooperative Compute-and-Forward

We examine the benefits of user cooperation under compute-and-forward. Much like in network coding, receivers in a compute-and-forward network recover finite-field linear combinations of transmitters' messages. Recovery is enabled by linear codes: transmitters map messages to a linear codebook, and receivers attempt to decode the incoming superposition of signals to an integer combination of codewords. However, the achievable computation rates are low if channel gains do not correspond to a suitable linear combination. In response to this challenge, we propose a cooperative approach to compute-and-forward. We devise a lattice-coding approach to block Markov encoding with which we construct a decode-and-forward style computation strategy. Transmitters broadcast lattice codewords, decode each other's messages, and then cooperatively transmit resolution information to aid receivers in decoding the integer combinations. Using our strategy, we show that cooperation offers a significant improvement both in the achievable computation rate and in the diversity-multiplexing tradeoff.

==> itw/simulation.model.tikz.tex <==
%auto-ignore
\begin{tikzpicture}
		[scale=1.5, every node/.style={inner sep=0, minimum size=6},>=stealth]
		
		
		\node[circle, fill] (d) at (0,0) {};
		
		\node[circle, fill] (u1) at (-90:-1) {};
		\node[circle, fill] (u2) at (0:-1) {};
		\node[circle, fill] (u3) at (90:-1) {};
		
		\draw[very thick] (-90:-1) arc (-90:90:-1);
		\draw (90:-1) arc (90:360:-1);
		
		\draw [dashed,->] (u1) to (d);
		\draw [dashed,->] (u2) to (d);
		\draw [dashed,->] (u3) to (d);
		
		\draw [dashed,->] (u1) to [bend right = 10] (u2);
		\draw [dashed,->] (u2) to [bend right = 10] (u1);
		
		\draw [dashed,->] (u1) to [bend right = 15] (u3);
		\draw [dashed,->] (u3) to [bend right = 15] (u1);
		
		\draw [dashed,->] (u2) to [bend right = 10] (u3);
		\draw [dashed,->] (u3) to [bend right = 10] (u2);	
		
		\node at (0,-1.3) {arclength $=\pi$};
		
		\begin{scope}[xshift=80]
			\node[circle, fill] (d) at (0,0) {};
		
			\node[circle, fill] (u1) at (-45:-1) {};
			\node[circle, fill] (u2) at (0:-1) {};
			\node[circle, fill] (u3) at (45:-1) {};
			
			\draw[very thick] (-45:-1) arc (-45:45:-1);
			\draw (45:-1) arc (45:360:-1);
			
			\draw [dashed,->] (u1) to (d);
			\draw [dashed,->] (u2) to (d);
			\draw [dashed,->] (u3) to (d);
			
			\draw [dashed,->] (u1) to [bend right = 40] (u2);
			\draw [dashed,->] (u2) to [bend right = 40] (u1);
			
			\draw [dashed,->] (u1) to [bend right = 63] (u3);
			\draw [dashed,->] (u3) to [bend right = 18] (u1);
			
			\draw [dashed,->] (u2) to [bend right = 40] (u3);
			\draw [dashed,->] (u3) to [bend right = 40] (u2);	
			
			\node at (0,-1.3) {arclength $=\pi/2$};
		\end{scope}
		

\end{tikzpicture}

==> itw/sublattice.tikz.tex <==
%auto-ignore
\begin{tikzpicture}
		[scale=0.5,
		fine/.style = {solid,draw=gray},
		shaping/.style = {very thick},
		voronoi/.style = {fill=black!10!white}]
		\begin{scope}
		\clip (-6,-5.5) rectangle (6,5.5); 
		
		\fill[voronoi] (0:3*1.1547) -- (60:3*1.1547) -- (120:3*1.1547) -- (180:3*1.1547) -- (240:3*1.1547) -- (300:3*1.1547) -- (360:3*1.1547);
			
		\foreach \t in {-1,0,1} 
			\foreach \u in {-1,0,1} 
			{ 
				\begin{scope}[xshift = 3*1.732*\u cm, yshift = 6*\t cm+3*\u cm]					
					\foreach \v in {-1,0,1} 
					{ 
						%\node[fine] at (1.732*\u,2*\t+\u) {};
						\begin{scope}[xshift = 1.732*\v cm, yshift = \v cm]
							\draw (0,0) circle (0.1cm);
						\end{scope}
					} 
					
					\foreach \v in {0,1}
					{
						\begin{scope}[xshift = 1.732*\v cm, yshift = \v cm]
							\draw[fine]  (210:1) -- ++(120:2.9) -- ++(120:-5.8);
						\end{scope}
					}
					
					\draw[shaping]  (0:3*1.1547) -- (60:3*1.1547) -- (120:3*1.1547) -- (180:3*1.1547) -- (240:3*1.1547) -- (300:3*1.1547) -- (360:3*1.1547);
					\fill (0,0) circle (0.1 cm); 
					
				\end{scope}
			}
		\node at (2.2,0) {$\Vcal_r$};
		\node at (300:2.8) {$\Vcal_s$};
		\end{scope}
		
		\begin{scope}[xshift = 400]
			\clip (-6,-5.5) rectangle (6,5.5); 
		
			\fill[voronoi] (0:3*1.1547) -- (60:3*1.1547) -- (120:3*1.1547) -- (180:3*1.1547) -- (240:3*1.1547) -- (300:3*1.1547) -- (360:3*1.1547);
			
			\foreach \t in {-1,0,1} 
			\foreach \u in {-1,0,1} 
			{ 
				\begin{scope}[xshift = 3*1.732*\u cm, yshift = 6*\t cm+3*\u cm]
					\foreach \u in {-1,...,1} 
					{ 
						%\node[fine] at (1.732*\u,2*\t+\u) {};
						\begin{scope}[xshift = -1.732*\u cm, yshift = \u cm]
							%\draw[fine]  (150:1) -- ++(60:5) -- ++(60:-10);
							\draw (0,0) circle (0.1cm);
						\end{scope}
					} 
					
					\foreach \u in {-1,0} 
					{ 
						%\node[fine] at (1.732*\u,2*\t+\u) {};
						\begin{scope}[xshift = -1.732*\u cm, yshift = \u cm]
							\draw[fine]  (150:1) -- ++(60:2.9) -- ++(60:-5.8);
							%\draw (0,0) circle (0.1cm);
						\end{scope}
					} 

					
					
					\draw[shaping]  (0:3*1.1547) -- (60:3*1.1547) -- (120:3*1.1547) -- (180:3*1.1547) -- (240:3*1.1547) -- (300:3*1.1547) -- (360:3*1.1547);
					\fill (0,0) circle (0.1 cm); 
				\end{scope}
			}
		
		\node at (-2.2,0) {$\Vcal_v$};
		\node at (300:2.8) {$\Vcal_s$};
		\end{scope}
\end{tikzpicture}

==> relayChannel/lattice.tikz.tex <==
%auto-ignore
\begin{tikzpicture}
		[scale=0.5,
		fine/.style = {solid,draw=gray},
		shaping/.style = {very thick},
		voronoi/.style = {fill=black!10!white}]
		\clip (-5.5,-4.75) rectangle (5.5,4.75); 
		
		\fill[voronoi] (0:3*1.1547) -- (60:3*1.1547) -- (120:3*1.1547) -- (180:3*1.1547) -- (240:3*1.1547) -- (300:3*1.1547) -- (360:3*1.1547);
		
		\foreach \t in {-3,...,3} 
			\foreach \u in {-3,...,3} 
			{ 
				%\node[fine] at (1.732*\u,2*\t+\u) {};
				\begin{scope}[xshift = 1.732*\u cm, yshift = 2*\t cm+\u cm]
					\draw[fine]  (0:1.1547) -- (60:1.1547) -- (120:1.1547) -- (180:1.1547) -- (240:1.1547) -- (300:1.1547) -- (360:1.1547);
					\draw (0,0) circle (0.1cm);
				\end{scope}
			} 
			
		\foreach \t in {-1,0,1} 
			\foreach \u in {-1,0,1} 
			{ 
				\begin{scope}[xshift = 3*1.732*\u cm, yshift = 6*\t cm+3*\u cm]
					\draw[shaping]  (0:3*1.1547) -- (60:3*1.1547) -- (120:3*1.1547) -- (180:3*1.1547) -- (240:3*1.1547) -- (300:3*1.1547) -- (360:3*1.1547);
					\fill (0,0) circle (0.1 cm); 
				\end{scope}
			}
		\node at (300:0.65) {$\Vcal_c$};
		\node at (300:2.9) {$\Vcal_s$};
\end{tikzpicture}

==> trans/dmt.tikz.tex <==
%auto-ignore
\begin{tikzpicture}
	%\pgfplotsset{every axis legend/.append style={at={(0.95,0.05)}, anchor=south east}} 

	\begin{axis}[
	title={$L = 2$ Transmitters},
	xlabel={Multiplexing gain $r$},
	ylabel={Diversity gain $d$},
	%ymin = 1,
	axis x line=bottom,
	axis y line=left,
	height=200pt,
	width=250pt
	]
		\addplot[smooth,color=red, very thick,solid] file {trans/DMT.2.siso};
		\addlegendentry{\small Non-cooperative lower bound};	
		
		\addplot[,color=black,very thick,densely dotted] file {trans/DMT.2.random};
		\addlegendentry{\small Cooperative random coding};
		
		\addplot[,color=blue,very thick,dashed] file {trans/DMT.2.coop};
		\addlegendentry{\small Cooperative lattice coding};
		
		\addplot[color=green!50!black,very thick,dotted] file {trans/DMT.2.miso};
		\addlegendentry{\small MISO upper bound};
	\end{axis}
	
	\begin{scope}[xshift=275pt]
			\begin{axis}[
	title={$L=5$ Transmitters},
	xlabel={Multiplexing gain $r$},
	ylabel={Diversity gain $d$},
	%ymin = 1,
	axis x line=bottom,
	axis y line=left,
	height=200pt,
	width=250pt
	]

		\addplot[smooth,color=red, very thick,solid] file {trans/DMT.5.siso};
		\addlegendentry{\small Non-cooperative lower bound};	

		\addplot[,color=black,very thick,densely dotted] file {trans/DMT.5.random};
		\addlegendentry{\small Cooperative random coding};
		
		\addplot[color=blue,very thick,dashed] file {trans/DMT.5.coop};
		\addlegendentry{\small Cooperative lattice coding};
		
		\addplot[color=green!50!black,very thick,dotted] file {trans/DMT.5.miso};
		\addlegendentry{\small MISO upper bound};
	\end{axis}
	\end{scope}
\end{tikzpicture}

==> trans/inter.channel.rates.tikz.tex <==
%auto-ignore
\begin{tikzpicture}
	\pgfplotsset{every axis legend/.append style={at={(0.95,0.05)}, anchor=south east}} 

	\begin{axis}[
	%title={$P=10$dB},
	xlabel={$g^2_{12} = g^2_{21}$ (dB)},
	ylabel={Computation rate (bits per channel use)},
	ymin = 1,
	grid=major,
	axis x line=bottom,
	axis y line=left,
	height=200pt,
	width=250pt
	]

		\addplot[smooth,color=red,very thick,solid] file {trans/noncooperative.inter.channel};
		\addlegendentry{\small Non-cooperative computation};
		
		\addplot[smooth,color=blue,very thick,dashed] file {trans/cooperative.inter.channel};
		\addlegendentry{\small Cooperative computation};
		
		\addplot[smooth,color=green!50!black, very thick,dotted] file {trans/upper.inter.channel};
		\addlegendentry{\small Upper bound (Theorem \ref{thm:relay.upper.bound})};

		
	\end{axis}
\end{tikzpicture}

==> trans/inter.channel.tex <==
%auto-ignore
\begin{tikzpicture}
		[scale=0.5,>=stealth,every node/.style={inner sep=0, minimum size=10}]
		%\node (w1) at (-4,3) {$\wbf_1$};
		\node[circle,fill] (x1) at (-2,2) {};%{$\mathcal{T}_1$};
		%\node (w2) at (-4,0) {$\wbf_2$};
		\node[circle,fill] (x2) at (-2,-2) {}; %{$\mathcal{T}_2$};
		%\node at (-4,-1.25) {$\vdots$};
		%\node (wN) at (-4,-3) {$\wbf_N$};
		%\node[circle,fill] (xN) at (-2,-3) {}; %{$\mathcal{T}_N$};
				
		%\draw [->] (w1) -- (x1);
		%\draw [->] (w2) -- (x2);
		%\draw [->] (wN) -- (xN);

		
		%\node (z1) at (-2,1.75) {$\zbf_1$};
		%\node (z2) at (-2,0.25) {$\zbf_2$};
		
		\draw [dashed,->] (x1) to [bend left]  node[right] {$g$} (x2);
		%\draw [dashed,->] (x1) to [bend left] (xN);
		\draw [dashed,->] (x2) to [bend left] node[left] {$g$} (x1);
		%draw [dashed,->] (x2) to [bend left] (xN);
		%\draw [dashed,->] (xN) to [bend left] (x1);
		%\draw [dashed,->] (xN) to [bend left] (x2);





		
		%\draw [->] (z1) -- (x1);
		%\draw [->] (z2) -- (x2);
		
		
		\node[circle,fill] (y1) at (5,0) {};%{$\mathcal{R}$};
		%\node[circle,fill] (y2) at (5,-2) {};%{$\mathcal{R}$};
		%\node at (9,0.1) {$\vdots$};
		%\node[circle,fill] (yK) at (5,-2.25) {};%{$\mathcal{R}$};
		
		%\node (f1) at (9,2) {$\fbf_1=\bigoplus_{i=1}^N a_{i1} \wbf_i$};
		%\node (f2) at (9,-2) {$\fbf_2=\bigoplus_{i=1}^N a_{i2} \wbf_i$};
		%\node (fK) at (9,-2.25) {$\fbf_M=\bigoplus_{i=1}^L a_{iM} \wbf_i$};
		
		%\draw [->] (y1) -- (f1);
		%\draw [->] (y2) -- (f2);
		%\draw [->] (yK) -- (fK);
		
		\draw [dashed,->] (x1) to node[above] {$1$} (y1);
		\draw [dashed,->] (x2) to node[below] {$1}$} (y1);
		%\draw [dashed,->] (xN) to (y1);
		
		%\draw [dashed,->] (x1) to node[above,pos=0.35] {$1$}(y2);
		%\draw [dashed,->] (x2) to node[below] {$1$} (y2);
		%\draw [dashed,->] (xN) to (y2);
		
		%\draw [dashed,->] (x1) to (yK);
		%\draw [dashed,->] (x2) to (yK);
		%\draw [dashed,->] (xN) to (yK);

\end{tikzpicture}

==> trans/inter.channel.tikz.tex <==
%auto-ignore
\begin{tikzpicture}
		[scale=0.5,>=stealth,every node/.style={inner sep=0, minimum size=10}]
		%\node (w1) at (-4,3) {$\wbf_1$};
		\node[circle,fill] (x1) at (-2,2) {};%{$\mathcal{T}_1$};
		%\node (w2) at (-4,0) {$\wbf_2$};
		\node[circle,fill] (x2) at (-2,-2) {}; %{$\mathcal{T}_2$};
		%\node at (-4,-1.25) {$\vdots$};
		%\node (wN) at (-4,-3) {$\wbf_N$};
		%\node[circle,fill] (xN) at (-2,-3) {}; %{$\mathcal{T}_N$};
				
		%\draw [->] (w1) -- (x1);
		%\draw [->] (w2) -- (x2);
		%\draw [->] (wN) -- (xN);

		
		%\node (z1) at (-2,1.75) {$\zbf_1$};
		%\node (z2) at (-2,0.25) {$\zbf_2$};
		
		\draw [dashed,->] (x1) to [bend left]  node[right] {$g$} (x2);
		%\draw [dashed,->] (x1) to [bend left] (xN);
		\draw [dashed,->] (x2) to [bend left] node[left] {$g$} (x1);
		%draw [dashed,->] (x2) to [bend left] (xN);
		%\draw [dashed,->] (xN) to [bend left] (x1);
		%\draw [dashed,->] (xN) to [bend left] (x2);





		
		%\draw [->] (z1) -- (x1);
		%\draw [->] (z2) -- (x2);
		
		
		\node[circle,fill] (y1) at (5,0) {};%{$\mathcal{R}$};
		%\node[circle,fill] (y2) at (5,-2) {};%{$\mathcal{R}$};
		%\node at (9,0.1) {$\vdots$};
		%\node[circle,fill] (yK) at (5,-2.25) {};%{$\mathcal{R}$};
		
		%\node (f1) at (9,2) {$\fbf_1=\bigoplus_{i=1}^N a_{i1} \wbf_i$};
		%\node (f2) at (9,-2) {$\fbf_2=\bigoplus_{i=1}^N a_{i2} \wbf_i$};
		%\node (fK) at (9,-2.25) {$\fbf_M=\bigoplus_{i=1}^L a_{iM} \wbf_i$};
		
		%\draw [->] (y1) -- (f1);
		%\draw [->] (y2) -- (f2);
		%\draw [->] (yK) -- (fK);
		
		\draw [dashed,->] (x1) to node[above] {$1$} (y1);
		\draw [dashed,->] (x2) to node[below] {$1$} (y1);
		%\draw [dashed,->] (xN) to (y1);
		
		%\draw [dashed,->] (x1) to node[above,pos=0.35] {$1$}(y2);
		%\draw [dashed,->] (x2) to node[below] {$1$} (y2);
		%\draw [dashed,->] (xN) to (y2);
		
		%\draw [dashed,->] (x1) to (yK);
		%\draw [dashed,->] (x2) to (yK);
		%\draw [dashed,->] (xN) to (yK);

\end{tikzpicture}

==> trans/rates.2x2.tikz.tex <==
%auto-ignore
\begin{tikzpicture}
	
	\begin{axis}[
	title={$P=10$dB},
	%xlabel={$h_2$},
	%ylabel={Computation rate (bits per channel use)},
	axis x line=bottom,
	axis y line=left,
	height=125pt,
	width=250pt
	]

		\addplot[smooth,color=red,very thick,solid] file {trans/noncooperative.2x2.10.db};
		%\addlegendentry{\small Non-cooperative computation};
		
		\addplot[smooth,color=blue,very thick,dashed] file {trans/cooperative.2x2.10.db};
		%\addlegendentry{\small Cooperative computation};
		
		%\addplot[smooth,color=green,thick,mark=square*] file {isit/upperbound.rates};
		%\addlegendentry{\small Cooperative upper bound};

		
	\end{axis}
	
	\begin{scope}[yshift=-125pt]
	\begin{axis}[
	title={$P=20$dB},
	%xlabel={$h_2$},
	%ylabel={Computation rate (bits per channel use)},
	axis x line=bottom,
	axis y line=left,
	height=125pt,
	width=250pt
	]

		\addplot[smooth,color=blue,very thick,dashed] file {trans/cooperative.2x2.20.db};
		%\addlegendentry{\small Cooperative computation};
		
		\addplot[smooth,color=red,very thick,solid] file {trans/noncooperative.2x2.20.db};
		%\addlegendentry{\small Non-cooperative computation};
		
		%\addplot[smooth,color=green,thick,mark=square*] file {isit/upperbound.rates};
		%\addlegendentry{\small Cooperative upper bound};

		
	\end{axis}
	\end{scope}
	
	\begin{scope}[yshift=-250pt]
	\begin{axis}[
	title={$P=30$dB},
	%xlabel={$h_2$},
	ylabel={\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad Computation rate (bits per channel use)},
	axis x line=bottom,
	axis y line=left,
	height=125pt,
	width=250pt
	]

		\addplot[smooth,color=blue,very thick,dashed] file {trans/cooperative.2x2.30.db};
		%\addlegendentry{\small Cooperative computation};
		
		\addplot[smooth,color=red,very thick,solid] file {trans/noncooperative.2x2.30.db};
		%\addlegendentry{\small Non-cooperative computation};
		
		%\addplot[smooth,color=green,thick,mark=square*] file {isit/upperbound.rates};
		%\addlegendentry{\small Cooperative upper bound};

		
	\end{axis}
	\end{scope}
	
	\begin{scope}[yshift=-375pt]
	\begin{axis}[
	title={$P=40$dB},
	xlabel={$h_{21}$},
	%ylabel={Computation rate (bits per channel use)},
	legend style={at={(0.75,0.41)}},
	axis x line=bottom,
	axis y line=left,
	height=125pt,
	width=250pt
	]
		
		\addplot[smooth,color=red,very thick,solid] file {trans/noncooperative.2x2.40.db};
		\addlegendentry{\small Non-cooperative computation};
		
		\addplot[smooth,color=blue,very thick,dashed] file {trans/cooperative.2x2.40.db};
		\addlegendentry{\small Cooperative computation};
		
		%\addplot[smooth,color=green,thick,mark=square*] file {isit/upperbound.rates};
		%\addlegendentry{\small Cooperative upper bound};

		
	\end{axis}
	\end{scope}

	
\end{tikzpicture}

==> trans/rates.tikz.tex <==
%auto-ignore
\begin{tikzpicture}
	
	\begin{axis}[
	title={$P=10$dB},
	%xlabel={$h_2$},
	%ylabel={Computation rate (bits per channel use)},
	axis x line=bottom,
	axis y line=left,
	height=125pt,
	width=250pt
	]

		\addplot[smooth,color=blue,very thick,dashed] file {trans/cooperative.10.db};
		%\addlegendentry{\small Cooperative computation};
		
		\addplot[smooth,color=red,very thick,solid] file {trans/noncooperative.10.db};
		%\addlegendentry{\small Non-cooperative computation};
		
		%\addplot[smooth,color=green,thick,mark=square*] file {isit/upperbound.rates};
		%\addlegendentry{\small Cooperative upper bound};

		
	\end{axis}
	
	\begin{scope}[yshift=-125pt]
	\begin{axis}[
	title={$P=20$dB},
	%xlabel={$h_2$},
	%ylabel={Computation rate (bits per channel use)},
	axis x line=bottom,
	axis y line=left,
	height=125pt,
	width=250pt
	]

		\addplot[smooth,color=blue,very thick,dashed] file {trans/cooperative.20.db};
		%\addlegendentry{\small Cooperative computation};
		
		\addplot[smooth,color=red,very thick,solid] file {trans/noncooperative.20.db};
		%\addlegendentry{\small Non-cooperative computation};
		
		%\addplot[smooth,color=green,thick,mark=square*] file {isit/upperbound.rates};
		%\addlegendentry{\small Cooperative upper bound};

		
	\end{axis}
	\end{scope}
	
	\begin{scope}[yshift=-250pt]
	\begin{axis}[
	title={$P=30$dB},
	%xlabel={$h_2$},
	ylabel={\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad Computation rate (bits per channel use)},
	axis x line=bottom,
	axis y line=left,
	height=125pt,
	width=250pt
	]

		\addplot[smooth,color=blue,very thick,dashed] file {trans/cooperative.30.db};
		%\addlegendentry{\small Cooperative computation};
		
		\addplot[smooth,color=red,very thick,solid] file {trans/noncooperative.30.db};
		%\addlegendentry{\small Non-cooperative computation};
		
		%\addplot[smooth,color=green,thick,mark=square*] file {isit/upperbound.rates};
		%\addlegendentry{\small Cooperative upper bound};

		
	\end{axis}
	\end{scope}
	
	\begin{scope}[yshift=-375pt]
	\begin{axis}[
	title={$P=40$dB},
	xlabel={$h_{21}$},
	%ylabel={Computation rate (bits per channel use)},
	legend style={at={(0.99,0.42)}},
	axis x line=bottom,
	axis y line=left,
	height=125pt,
	width=250pt
	]
		
		\addplot[smooth,color=red,very thick,solid] file {trans/noncooperative.40.db};
		\addlegendentry{\small Non-cooperative computation};

		\addplot[smooth,color=blue,very thick,dashed] file {trans/cooperative.40.db};
		\addlegendentry{\small Cooperative computation};
		
		%\addplot[smooth,color=green,thick,mark=square*] file {isit/upperbound.rates};
		%\addlegendentry{\small Cooperative upper bound};

		
	\end{axis}
	\end{scope}

	
\end{tikzpicture}

==> trans/simulations.tikz.tex <==
%auto-ignore
\begin{tikzpicture}
		[scale=0.5,>=stealth,every node/.style={inner sep=0, minimum size=10}]
		%\node (w1) at (-4,3) {$\wbf_1$};
		\node[circle,fill] (x1) at (-2,2) {};%{$\mathcal{T}_1$};
		%\node (w2) at (-4,0) {$\wbf_2$};
		\node[circle,fill] (x2) at (-2,-2) {}; %{$\mathcal{T}_2$};
		%\node at (-4,-1.25) {$\vdots$};
		%\node (wN) at (-4,-3) {$\wbf_N$};
		%\node[circle,fill] (xN) at (-2,-3) {}; %{$\mathcal{T}_N$};
				
		%\draw [->] (w1) -- (x1);
		%\draw [->] (w2) -- (x2);
		%\draw [->] (wN) -- (xN);

		
		%\node (z1) at (-2,1.75) {$\zbf_1$};
		%\node (z2) at (-2,0.25) {$\zbf_2$};
		
		\draw [dashed,->] (x1) to [bend left]  node[right] {$1$} (x2);
		%\draw [dashed,->] (x1) to [bend left] (xN);
		\draw [dashed,->] (x2) to [bend left] node[left] {$1$} (x1);
		%draw [dashed,->] (x2) to [bend left] (xN);
		%\draw [dashed,->] (xN) to [bend left] (x1);
		%\draw [dashed,->] (xN) to [bend left] (x2);





		
		%\draw [->] (z1) -- (x1);
		%\draw [->] (z2) -- (x2);
		
		
		\node[circle,fill] (y1) at (5,0) {};%{$\mathcal{R}$};
		%\node[circle,fill] (y2) at (5,-2) {};%{$\mathcal{R}$};
		%\node at (9,0.1) {$\vdots$};
		%\node[circle,fill] (yK) at (5,-2.25) {};%{$\mathcal{R}$};
		
		%\node (f1) at (9,2) {$\fbf_1=\bigoplus_{i=1}^N a_{i1} \wbf_i$};
		%\node (f2) at (9,-2) {$\fbf_2=\bigoplus_{i=1}^N a_{i2} \wbf_i$};
		%\node (fK) at (9,-2.25) {$\fbf_M=\bigoplus_{i=1}^L a_{iM} \wbf_i$};
		
		%\draw [->] (y1) -- (f1);
		%\draw [->] (y2) -- (f2);
		%\draw [->] (yK) -- (fK);
		
		\draw [dashed,->] (x1) to node[above] {$1$} (y1);
		\draw [dashed,->] (x2) to node[below] {$h_2$} (y1);
		%\draw [dashed,->] (xN) to (y1);
		
		%\draw [dashed,->] (x1) to node[above,pos=0.35] {$1$}(y2);
		%\draw [dashed,->] (x2) to node[below] {$1$} (y2);
		%\draw [dashed,->] (xN) to (y2);
		
		%\draw [dashed,->] (x1) to (yK);
		%\draw [dashed,->] (x2) to (yK);
		%\draw [dashed,->] (xN) to (yK);

\end{tikzpicture}

==> trans/system.model.tikz.tex <==
%auto-ignore
\begin{tikzpicture}
		[scale=0.5,>=stealth,every node/.style={inner sep=0, minimum size=10}]
		\node (w1) at (-4,3) {$\wbf_1$};
		\node[circle,fill] (x1) at (-2,3) {};
		\node (w2) at (-4,0) {$\wbf_2$};
		\node[circle,fill] (x2) at (-2,0) {}; 
		\node at (-4,-1.25) {$\vdots$};
		\node (wN) at (-4,-3) {$\wbf_L$};
		\node[circle,fill] (xN) at (-2,-3) {};
				
		\draw [->] (w1) -- (x1);
		\draw [->] (w2) -- (x2);
		\draw [->] (wN) -- (xN);
		
		\draw [dashed,->] (x1) to [bend left] (x2);
		\draw [dashed,->] (x1) to [bend left] (xN);
		\draw [dashed,->] (x2) to [bend left] (x1);
		\draw [dashed,->] (x2) to [bend left] (xN);
		\draw [dashed,->] (xN) to [bend left] (x1);
		\draw [dashed,->] (xN) to [bend left] (x2);

		
		
		\node[circle,fill] (y1) at (5,2) {};
		\node[circle,fill] (y2) at (5,-2) {};
		\node at (9,0.1) {$\vdots$};
		
		\node (f1) at (9,2) {$\fbf_1=\bigoplus_{l=1}^L a_{l1} \odot \wbf_i$};
		\node (f2) at (9,-2) {$\fbf_M=\bigoplus_{l=1}^L a_{lM} \odot \wbf_i$};
		
		\draw [->] (y1) -- (f1);
		\draw [->] (y2) -- (f2);
		%\draw [->] (yK) -- (fK);
		
		\draw [dashed,->] (x1) to (y1);
		\draw [dashed,->] (x2) to (y1);
		\draw [dashed,->] (xN) to (y1);
		
		\draw [dashed,->] (x1) to (y2);
		\draw [dashed,->] (x2) to (y2);
		\draw [dashed,->] (xN) to (y2);
		
		%\draw [dashed,->] (x1) to (yK);
		%\draw [dashed,->] (x2) to (yK);
		%\draw [dashed,->] (xN) to (yK);

\end{tikzpicture}

==> trans/three.user.tikz.tex <==
%auto-ignore
\begin{tikzpicture}[scale=0.88]
	
	\begin{axis}[
	xlabel={Distance between users},
	ylabel={Computation rate (bits per channel use)},
	axis x line=bottom,
	axis y line=left,
	ymin=0,
	%ymax=4,
	legend style={at={(0.35,0.15)},
	anchor=south west},
	grid=major,
	xtick = \empty,
	extra x ticks = {0, 0.785,1.5708,2.356,3.14159},
	extra x tick labels = {$0$,$\pi/4$, $\pi/2$,$\pi/4$,$\pi$}
	]

		\addplot[smooth,color=red,thick,solid] file {trans/noncooperative.rates};
		\addlegendentry{\small Non-cooperative computation};
		
		\addplot[smooth,color=blue,thick,dashed] file {trans/selection.rates};
		\addlegendentry{\small Cooperative computation};
		
		%\addplot[smooth,color=green,thick,mark=square*] file {isit/upperbound.rates};
		%\addlegendentry{\small Cooperative upper bound};

		
	\end{axis}
\end{tikzpicture}

==> trans/two.by.one.tikz.tex <==
%auto-ignore
\begin{tikzpicture}
		[scale=0.5,>=stealth,every node/.style={inner sep=0, minimum size=10}]
		%\node (w1) at (-4,3) {$\wbf_1$};
		\node[circle,fill] (x1) at (-2,2) {};%{$\mathcal{T}_1$};
		%\node (w2) at (-4,0) {$\wbf_2$};
		\node[circle,fill] (x2) at (-2,-2) {}; %{$\mathcal{T}_2$};
		%\node at (-4,-1.25) {$\vdots$};
		%\node (wN) at (-4,-3) {$\wbf_N$};
		%\node[circle,fill] (xN) at (-2,-3) {}; %{$\mathcal{T}_N$};
				
		%\draw [->] (w1) -- (x1);
		%\draw [->] (w2) -- (x2);
		%\draw [->] (wN) -- (xN);

		
		%\node (z1) at (-2,1.75) {$\zbf_1$};
		%\node (z2) at (-2,0.25) {$\zbf_2$};
		
		\draw [dashed,->] (x1) to [bend left]  node[right] {$1$} (x2);
		%\draw [dashed,->] (x1) to [bend left] (xN);
		\draw [dashed,->] (x2) to [bend left] node[left] {$1$} (x1);
		%draw [dashed,->] (x2) to [bend left] (xN);
		%\draw [dashed,->] (xN) to [bend left] (x1);
		%\draw [dashed,->] (xN) to [bend left] (x2);





		
		%\draw [->] (z1) -- (x1);
		%\draw [->] (z2) -- (x2);
		
		
		\node[circle,fill] (y1) at (5,0) {};%{$\mathcal{R}$};
		%\node[circle,fill] (y2) at (5,-2) {};%{$\mathcal{R}$};
		%\node at (9,0.1) {$\vdots$};
		%\node[circle,fill] (yK) at (5,-2.25) {};%{$\mathcal{R}$};
		
		%\node (f1) at (9,2) {$\fbf_1=\bigoplus_{i=1}^N a_{i1} \wbf_i$};
		%\node (f2) at (9,-2) {$\fbf_2=\bigoplus_{i=1}^N a_{i2} \wbf_i$};
		%\node (fK) at (9,-2.25) {$\fbf_M=\bigoplus_{i=1}^L a_{iM} \wbf_i$};
		
		%\draw [->] (y1) -- (f1);
		%\draw [->] (y2) -- (f2);
		%\draw [->] (yK) -- (fK);
		
		\draw [dashed,->] (x1) to node[above] {$1$} (y1);
		\draw [dashed,->] (x2) to node[below] {$h_{21}$} (y1);
		%\draw [dashed,->] (xN) to (y1);
		
		%\draw [dashed,->] (x1) to node[above,pos=0.35] {$1$}(y2);
		%\draw [dashed,->] (x2) to node[below] {$1$} (y2);
		%\draw [dashed,->] (xN) to (y2);
		
		%\draw [dashed,->] (x1) to (yK);
		%\draw [dashed,->] (x2) to (yK);
		%\draw [dashed,->] (xN) to (yK);

\end{tikzpicture}

==> trans/two.by.two.tikz.tex <==
%auto-ignore
\begin{tikzpicture}
		[scale=0.5,>=stealth,every node/.style={inner sep=0, minimum size=10}]
		%\node (w1) at (-4,3) {$\wbf_1$};
		\node[circle,fill] (x1) at (-2,2) {};%{$\mathcal{T}_1$};
		%\node (w2) at (-4,0) {$\wbf_2$};
		\node[circle,fill] (x2) at (-2,-2) {}; %{$\mathcal{T}_2$};
		%\node at (-4,-1.25) {$\vdots$};
		%\node (wN) at (-4,-3) {$\wbf_N$};
		%\node[circle,fill] (xN) at (-2,-3) {}; %{$\mathcal{T}_N$};
				
		%\draw [->] (w1) -- (x1);
		%\draw [->] (w2) -- (x2);
		%\draw [->] (wN) -- (xN);

		
		%\node (z1) at (-2,1.75) {$\zbf_1$};
		%\node (z2) at (-2,0.25) {$\zbf_2$};
		
		\draw [dashed,->] (x1) to [bend left]  node[right] {$1$} (x2);
		%\draw [dashed,->] (x1) to [bend left] (xN);
		\draw [dashed,->] (x2) to [bend left] node[left] {$1$} (x1);
		%draw [dashed,->] (x2) to [bend left] (xN);
		%\draw [dashed,->] (xN) to [bend left] (x1);
		%\draw [dashed,->] (xN) to [bend left] (x2);





		
		%\draw [->] (z1) -- (x1);
		%\draw [->] (z2) -- (x2);
		
		
		\node[circle,fill] (y1) at (5,2) {};%{$\mathcal{R}$};
		\node[circle,fill] (y2) at (5,-2) {};%{$\mathcal{R}$};
		%\node at (9,0.1) {$\vdots$};
		%\node[circle,fill] (yK) at (5,-2.25) {};%{$\mathcal{R}$};
		
		%\node (f1) at (9,2) {$\fbf_1=\bigoplus_{i=1}^N a_{i1} \wbf_i$};
		%\node (f2) at (9,-2) {$\fbf_2=\bigoplus_{i=1}^N a_{i2} \wbf_i$};
		%\node (fK) at (9,-2.25) {$\fbf_M=\bigoplus_{i=1}^L a_{iM} \wbf_i$};
		
		%\draw [->] (y1) -- (f1);
		%\draw [->] (y2) -- (f2);
		%\draw [->] (yK) -- (fK);
		
		\draw [dashed,->] (x1) to node[above] {$1$} (y1);
		\draw [dashed,->] (x2) to node[below,pos=0.35] {$h_{21}$} (y1);
		%\draw [dashed,->] (xN) to (y1);
		
		\draw [dashed,->] (x1) to node[above,pos=0.35] {$1$}(y2);
		\draw [dashed,->] (x2) to node[below] {$1$} (y2);
		%\draw [dashed,->] (xN) to (y2);
		
		%\draw [dashed,->] (x1) to (yK);
		%\draw [dashed,->] (x2) to (yK);
		%\draw [dashed,->] (xN) to (yK);

\end{tikzpicture}
